Giant microwave-optical Kerr nonlinearity via Rydberg excitons in cuprous oxide

Microwave-optical conversion is key to future networks of quantum devices, such as those based on superconducting technology. Conversion at the single quantum level requires strong nonlinearity, high bandwidth, and compatibility with a millikelvin environment. A large nonlinearity is observed in Rydberg atoms, but combining atomic gases with dilution refrigerators is technically challenging. Here we demonstrate that a strong microwave-optical nonlinearity in a cryogenic, solid-state system by exploiting Rydberg states of excitons in \cuprite. We measure a microwave-optical cross-Kerr coefficient of $B_0 = 0.022 \pm 0.008 $ m V$^{-2}$ at 4~K, which is several orders of magnitude larger than other solid-state systems. Our results highlight the potential of Rydberg excitons for nonlinear optics, and form the basis for a microwave-optical frequency converter based on Cu$_2$O.

==> Kerr_coeff_v5.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Kerr_coeff_v5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{237.95987775bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73022233)%
    \put(0.1468319,0.66106226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.1704}}}%
    \put(0.37182949,0.66110652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.1708}}}%
    \put(0.59677573,0.66060429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.1712}}}%
    \put(0.82143369,0.66106226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.1716}}}%
    \put(0.50819793,0.70435137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$ (eV)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Kerr_coeff_v5.pdf}}%
    \put(0.02856036,0.41136293){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$B_0$ (m V$^{-2}$)}}}}%
    \put(0.0533761,0.11574239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-4}$}}}%
    \put(0.0533761,0.25493354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-2}$}}}%
    \put(0.0533761,0.18235942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-3}$}}}%
    \put(0.02191641,0.14195352){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$I_\mathrm{SB}^\pm/I_\mathrm{C}$}}}}%
    \put(0.3644552,0.21284952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.36246312,0.06628954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.01}}}%
    \put(0.45618175,0.12468883){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\Delta\phi$ (rad)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Kerr_coeff_v5.pdf}}%
    \put(0.54227598,0.14195347){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$I_\mathrm{SB}^\pm/I_\mathrm{C}$}}}}%
    \put(0.5736237,0.11574244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-4}$}}}%
    \put(0.5736237,0.25493354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-2}$}}}%
    \put(0.5736237,0.18235942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-3}$}}}%
    \put(0.88470298,0.21284956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.88271081,0.06628954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.01}}}%
    \put(0.97642935,0.12468883){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\Delta\phi$ (rad)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Kerr_coeff_v5.pdf}}%
    \put(0.03334856,0.32610374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-0.06$}}}%
    \put(0.06523986,0.61490903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.06$}}}%
    \put(0.06523986,0.4713146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.00$}}}%
    \put(-0.00297122,0.29423243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.00303518,0.70467968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.14420364,0.26263078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(i)}}}%
    \put(0.67230148,0.25841479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(ii)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Kerr_coeff_v5.pdf}}%
    \put(0.17118768,0.00169081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{E}_\mathrm{MW}^2$ (V/m)}}}%
    \put(0.14247458,0.03016347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^3$}}}%
    \put(0.23614558,0.03016347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^4$}}}%
    \put(0.32981649,0.03016347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Kerr_coeff_v5.pdf}}%
    \put(0.70919291,0.00169081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{E}_\mathrm{MW}^2$ (V/m)}}}%
    \put(0.68047972,0.03016347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^3$}}}%
    \put(0.77415082,0.03016347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^4$}}}%
    \put(0.86782173,0.03016347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^5$}}}%
  \end{picture}%
\endgroup%


==> change_in_absorption_figure_v5.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'change_in_absorption_figure_v5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.24823911bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10577491)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.12491003,1.02930255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.1704\end{tabular}}}}%
    \put(0.3573265,1.02930255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.1708\end{tabular}}}}%
    \put(0.5896698,1.02930255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.1712\end{tabular}}}}%
    \put(0.82160693,1.02930255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.1716\end{tabular}}}}%
    \put(0.06990771,0.78556532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.0\end{tabular}}}}%
    \put(0.06990771,0.8688684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.0\end{tabular}}}}%
    \put(0.06990771,0.95994165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{change_in_absorption_figure_v5.pdf}}%
    \put(0.05174224,0.52521289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0.05188816,0.72189438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}%
    \put(0.0328511,0.4036886){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta\alpha L$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{change_in_absorption_figure_v5.pdf}}%
    \put(0.51305035,1.07982755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E$ (eV)\end{tabular}}}}%
    \put(0.04708608,0.83815252){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha L$\end{tabular}}}}}%
    \put(0.0248693,0.32529796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-0.02$\end{tabular}}}}%
    \put(0.0248693,0.12562141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-0.04$\end{tabular}}}}%
    \put(0.12491005,0.05363267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.1704\end{tabular}}}}%
    \put(0.34010289,0.05363267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.1708\end{tabular}}}}%
    \put(0.55522273,0.05363267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.1712\end{tabular}}}}%
    \put(0.82160693,0.05363267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.1716\end{tabular}}}}%
    \put(0.51305039,0.00687042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E$ (eV)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{change_in_absorption_figure_v5.pdf}}%
    \put(0.19084768,0.32443009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tiny{10^{-1}}$\end{tabular}}}}%
    \put(0.19683301,0.21203697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tiny{10^{-2}}$\end{tabular}}}}%
    \put(0.26180765,0.14460153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tiny{0.1}$\end{tabular}}}}%
    \put(0.44350152,0.14460153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tiny{10}$\end{tabular}}}}%
    \put(0.52496579,0.14460153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tiny{100}$\end{tabular}}}}%
    \put(0.36379915,0.14456405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tiny{1}$\end{tabular}}}}%
    \put(0.34972267,0.10922961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_\mathrm{MW}$ (mW)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{change_in_absorption_figure_v5.pdf}}%
    \put(0.31857272,0.40695602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{9P}\end{tabular}}}}%
    \put(0.31376453,0.37247188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{10P}\end{tabular}}}}%
    \put(0.31385423,0.3377044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{12P}\end{tabular}}}}%
    \put(0.45021106,0.94906685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{9P}\end{tabular}}}}%
    \put(0.57715484,0.9284486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{10P}\end{tabular}}}}%
    \put(0.6644793,0.91470305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{11P}\end{tabular}}}}%
    \put(0.7348239,0.90297898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{12P}\end{tabular}}}}%
    \put(0.28041359,0.97979211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{8P}\end{tabular}}}}%
    \put(0.14865181,0.97554423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.15208578,0.7390041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.18542328,0.26320345){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|\Delta\alpha L|$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{change_in_absorption_figure_v5.pdf}}%
  \end{picture}%
\endgroup%


==> fig1_v5.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1_v5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{516.1021649bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23653324)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1_v5.pdf}}%
    \put(0.15514642,0.15659885){\color[rgb]{0,0.68235294,0.9372549}\makebox(0,0)[lb]{\smash{$\omega_\mathrm{MW}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig1_v5.pdf}}%
    \put(0.11630864,0.00739272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{VB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig1_v5.pdf}}%
    \put(0.11620034,0.21225155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CB}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig1_v5.pdf}}%
    \put(0.08307547,0.13351238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$n$}P}}}%
    \put(0.06293212,0.17952897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$n$}S/D}}}%
    \put(0.06683777,0.0835737){\color[rgb]{0.40784314,0.14117647,0.42745098}\makebox(0,0)[lb]{\smash{571 nm}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig1_v5.pdf}}%
    \put(0.02482992,0.21795108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{E}}}}%
    \put(0.02582844,0.01542846){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{optical}}}}%
    \put(0.02362562,0.110157){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{microwave}}}}%
    \put(-0.00153458,0.22015113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.65015823,0.22015113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.56578665,0.1436615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{detector}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig1_v5.pdf}}%
    \put(0.38093895,0.04550064){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lb]{\smash{571 nm}}}%
    \put(0.39854729,0.01011485){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[lb]{\smash{ground line}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig1_v5.pdf}}%
    \put(0.2234119,0.22015113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig1_v5.pdf}}%
    \put(0.68567474,0.024302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-30$}}}%
    \put(0.7317259,0.02412031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-20$}}}%
    \put(0.78061479,0.0239387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-10$}}}%
    \put(0.84820215,0.0239387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.88949253,0.02412031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.93665121,0.02466531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.98002757,0.02484692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$30$}}}%
    \put(0.77798382,0.00425637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{detuning/$2\pi$ (GHz)}}}%
    \put(0.68196123,0.20247628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^3$}}}%
    \put(0.68196123,0.14873466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^2$}}}%
    \put(0.68196123,0.09499305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^1$}}}%
    \put(0.68196123,0.04125147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^0$}}}%
    \put(0.67624974,0.06359924){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{intensity (10$^3$ s$^{-1}$)}}}}%
    \put(0.87380326,0.22181202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$+2\omega_\mathrm{MW}/2\pi$}}}}%
    \put(0.71337758,0.19777553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$\omega_\mathrm{MW}= 2\times 7$~GHz}}}}%
    \put(0.94981001,0.19165473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_\mathrm{ON}$}}}%
    \put(0.94981001,0.16256659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_\mathrm{OFF}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig1_v5.pdf}}%
    \put(0.31140388,0.05712268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{e}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig1_v5.pdf}}%
    \put(0.21848257,0.1469627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{h}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig1_v5.pdf}}%
    \put(0.54254694,0.05079755){\color[rgb]{0.6627451,0,0}\makebox(0,0)[lb]{\smash{Cu$_2$O at 4 K}}}%
    \put(0.32906212,0.20034637){\color[rgb]{0,0.68235294,0.9372549}\makebox(0,0)[lb]{\smash{$\omega_\mathrm{MW}$}}}%
    \put(0.47620786,0.22207029){\color[rgb]{0,0.50196078,0}\makebox(0,0)[b]{\smash{stripline antenna}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig1_v5.pdf}}%
    \put(0.57160105,0.10943602){\color[rgb]{0,0.41176471,0.89019608}\makebox(0,0)[lb]{\smash{FPE}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig1_v5.pdf}}%
    \put(0.55453591,0.07688188){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[lb]{\smash{live wire}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig1_v5.pdf}}%
    \put(0.74182119,0.22181202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$-2\omega_\mathrm{MW}/2\pi$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig1_v5.pdf}}%
  \end{picture}%
\endgroup%

